Stability of 41 metal - boron systems at 0 GPa and 30 GPa from first principles

A multitude of observed boron-based materials have outstanding superconducting, mechanical, and refractory properties. Yet, the structure, the composition, and the very existence of some reported metal boride (M-B) compounds have been a subject of extensive debate. This density functional theory work seeks to set a baseline for current understanding of known metal boride phases as well as to identify new synthesizable candidates. We have generated a database of over 12,000 binary M-B entries for pressures of 0 and 30 GPa producing the largest scan of compositions and systems in this materials class. The 175 selected crystal structures include both observed prototypes and new ones found with our evolutionary ground state search. The metals considered are: Al, Ag, Au, Ba, Be, Ca, Cd, Co, Cr, Cs, Cu, Fe, Hf, Hg, Ir, K, La, Li, Mg, Mn, Mo, Na, Nb, Ni, Os, Pd, Pt, Rb, Re, Rh, Ru, Sc, Sr, Ta, Tc, Ti, V, W, Y, Zn, and Zr. Based on the formation energy calculated at zero pressure and temperature 4 new M-B phases or structures have been predicted, while a number of previously reported compounds have been shown to be unstable. At 30 GPa, changes in the convex hulls are expected to occur in 18 out of 41 M-B systems, which is used to indicate regions of the periodic table (for metal borides) that require further investigation from the community. Analysis of the collected information has revealed a nearly linear relationship between the magnetic moment per atom and the metal content for all the Fe-B, Co-B, and Ni-B structures within 0.15 eV/atom of the stability tie line. Both GGA-PBE and LDA-PW functionals were used to provide an understanding of the systematic error introduced by the choice of the exchange-correlation functional.

==> (inline-0) <==
\begin{longtable*}[h]{| l| l| c| c| c| c| c|  c| c| c| c|}
\begin{longtable*}[h]{ l l c c c c r  c c c c r c}
 
%\label{tab:p0stablist}
%\begin{tabular}{ l l c c c c c  c c c c}
 \hline\hline
Pearson &Chemical&Space&a           &b            &c           &pos.& &pos.& \\
Symbol   &Formula  &Group&($\AA$)&($\AA$) &($\AA$)&lab.&B&lab.&Metal\\

 \hline

tP136&Li$_{3}$B$_{14}$ &  81 &   10.780& &   8.980              &4h& (    0.05487,      0.05352,      0.85365 )         &4h& (    0.55768,      0.77620,      0.46860 )\\
 &    &(P$\bar{4}$) &&                                         &   &4h& (    0.41004,      0.07505,      0.70531 )         &4h& (    0.44536,      0.27053,      0.77767 )\\
&&&&                                                    &   &4h& (    0.17715,      0.08413,      0.54605 )         &4h& (    0.10276,      0.39951,      0.94190 )\\
&&&&                                                    &   &4h& (    0.12220,      0.14133,      0.71500 )         &4h& (    0.89907,      0.90453,      0.31271 )\\
&&&&                                                    &   &4h& (    0.28506,      0.16525,      0.64910 )         &4h& (    0.05788,      0.75019,      0.12615 )\\
&&&&                                                    &   &4h& (    0.28061,      0.27079,      0.96649 )         &2f& (  $\frac{1}{2}$,    $\frac{1}{2}$,      0.12734 )\\
&&&&                                                    &   &4h& (    0.05980,      0.29879,      0.70898 )         &2g& (          0.,    $\frac{1}{2}$,      0.64786 )\\
&&&&                                                    &   &4h& (    0.55712,      0.55247,      0.35240 )                 &&                                    \\
&&&&                                                    &   &4h& (    0.91222,      0.58148,      0.21330 )                 &&                                    \\
&&&&                                                    &   &4h& (    0.67733,      0.58935,      0.04288 )                  &&                                   \\
&&&&                                                    &   &4h& (    0.62567,      0.64438,      0.21862 )                 &&                                    \\
&&&&                                                    &   &4h& (    0.78548,      0.66952,      0.15316 )                 &&                                    \\
&&&&                                                    &   &4h& (    0.77912,      0.77542,      0.46643 )                 &&                                    \\
&&&&                                                    &   &4h& (    0.55708,      0.80149,      0.21057 )                 &&                                    \\
&&&&                                                    &   &4h& (    0.44546,      0.05326,      0.89412 )                 &&                                    \\
&&&&                                                    &   &4h& (    0.08923,      0.07873,      0.03996 )                 &&                                    \\
&&&&                                                    &   &4h& (    0.32487,      0.08406,      0.20616 )                 &&                                    \\
&&&&                                                    &   &4h& (    0.37873,      0.14074,      0.03445 )                 &&                                    \\
&&&&                                                    &   &4h& (    0.21581,      0.16569,      0.10007 )                 &&                                    \\
&&&&                                                    &   &4h& (    0.22154,      0.27083,      0.78357 )                 &&                                    \\
&&&&                                                    &   &4h& (    0.44268,      0.29954,      0.04108 )                 &&                                    \\
&&&&                                                    &   &4h& (    0.94257,      0.55216,      0.40171 )                 &&                                    \\
&&&&                                                    &   &4h& (    0.58824,      0.57863,      0.54114 )                 &&                                    \\
&&&&                                                    &   &4h& (    0.81963,      0.58992,      0.70597 )                 &&                                    \\
&&&&                                                    &   &4h& (    0.87365,      0.64440,      0.53305 )                 &&                                    \\
&&&&                                                    &   &4h& (    0.71347,      0.66914,      0.59851 )                 &&                                    \\
&&&&                                                    &   &4h& (    0.71972,      0.77534,      0.28446 )                 &&                                    \\
&&&&                                                    &   &4h& (    0.94052,      0.80062,      0.53904 )                 &&                                    \\
  tP16&LiB$_{3}$ & 127 &    5.983& &   4.163              &4e& (          0.,            0.,      0.29384 )         &4h& (    0.81839,      0.31839,    $\frac{1}{2}$  )\\
 &    &(P4/mbm) &&                                         &   &8i& (    0.66199,      0.63471,            0.    )                                                     \\
  hP15&Li$_{8}$B$_{7}$ & 187 &    3.992& &  11.048              &1a& (          0.,            0.,            0.    )         &2i& (  $\frac{2}{3}$,    $\frac{1}{3}$,      0.75164 )\\
 &    &(P$\bar{6}$m2) &&                                         &   &2g& (          0.,            0.,      0.85707 )         &2h& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.62613 )\\
&&&&                                                    &   &2g& (          0.,            0.,      0.71417 )         &1e& (  $\frac{2}{3}$,    $\frac{1}{3}$,            0.  )\\
&&&&                                                    &   &2g& (          0.,            0.,      0.57139 )         &1f& (  $\frac{2}{3}$,    $\frac{1}{3}$,    $\frac{1}{2}$  )\\
&&&&                                                    &                                                      &2h& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.87618 )\\
%oS12&BeB$_{2}$$^\ast$ & 63 &    2.97020& 6.04229&   5.13152              &8f&(    0.00000,  0.27214,  0.91073 )       &4c& (0.00000,  0.41156,  $\frac{1}{4}$)\\
% &    &(Cmcm) &&                                         &   &&          &&\\
 hP110&Be$_{29}$B$_{81}$ & 187 &    9.779& &   9.523              &6l& (    0.16494,      0.49394,            0.    )         &12o& (    0.63287,      0.63501,      0.32024 )\\
 &    &(P$\bar{6}$m2) &&                                         &   &12o& (    0.34861,      0.99722,      0.09510 )         &6n& (    0.11334,      0.88666,      0.37200 )\\
&&&&                                                    &   &6n& (    0.44640,      0.55360,      0.15235 )         &2g& (          0.,            0.,      0.87278 )\\
&&&&                                                    &   &12o& (    0.19187,      0.00164,      0.18604 )         &3k& (    0.56211,      0.43789,    $\frac{1}{2}$  )\\
&&&&                                                    &   &6n& (    0.39447,      0.60553,      0.30570 )         &3j& (    0.86739,      0.13261,            0.  )\\
&&&&                                                    &   &6n& (    0.22870,      0.77130,      0.40404 )         &3k& (    0.43664,      0.56336,    $\frac{1}{2}$  )\\
&&&&                                                    &   &6l& (    0.83675,      0.50696,            0.    )                                                     \\
&&&&                                                    &   &6n& (    0.55246,      0.44754,      0.84730 )                                                     \\
&&&&                                                    &   &6n& (    0.60531,      0.39469,      0.69442 )                                                     \\
&&&&                                                    &   &6n& (    0.77263,      0.22737,      0.59704 )                                                     \\
&&&&                                                    &   &3k& (    0.93837,      0.06163,    $\frac{1}{2}$    )                                                     \\
&&&&                                                    &   &6n& (    0.87562,      0.12438,      0.65529 )                                                     \\
  oS46&Na$_{3}$B$_{20}$ &  65 &   18.678&   5.703&   4.141              &8o& (    0.82590,            0.,      0.79201 )         &2a& (          0.,            0.,            0.  )\\
 &    &(Cmmm) &&                                         &   &4l& (          0.,    $\frac{1}{2}$,      0.79904 )         &4g& (    0.63624,            0.,            0.  )\\
&&&&                                                    &   &8q& (    0.45303,      0.15586,    $\frac{1}{2}$    )                                                     \\
&&&&                                                    &   &8q& (    0.38469,      0.35025,    $\frac{1}{2}$    )                                                     \\
&&&&                                                    &   &8q& (    0.29766,      0.27102,    $\frac{1}{2}$    )                                                     \\
&&&&                                                    &   &4h& (    0.74395,            0.,    $\frac{1}{2}$    )                                                     \\
  oI64&MgB$_{7}$ &  74 &    5.973&  10.466&   8.111              &16j& (    0.74666,      0.92214,      0.45526 )         &4e& (          0.,      $\frac{1}{4}$,      0.36429 )\\
 &    &(Imma) &&                                         &   &16j& (    0.15560,      0.43633,      0.16340 )         &4d& (    $\frac{1}{4}$,      $\frac{1}{4}$,    $\frac{3}{4}$  )\\
&&&&                                                    &   &8h& (          0.,      0.41770,      0.82366 )                                                     \\
&&&&                                                    &   &8h& (          0.,      0.33383,      0.02439 )                                                     \\
&&&&                                                    &   &8h& (          0.,      0.35919,      0.61519 )                                                     \\
  oP20&MgB$_{4}$ &  62 &    5.480&   4.397&   7.434              &4c& (    0.27738,      $\frac{1}{4}$,      0.65404 )         &4c& (    0.45260,      $\frac{1}{4}$,      0.36237 )\\
 &    &(Pnma) &&                                         &   &4c& (    0.44614,      $\frac{1}{4}$,      0.85326 )                                                     \\
&&&&                                                    &   &8d& (    0.63231,      0.55805,      0.93663 )                                                     \\
  oS12&MgB$_{2}$ &  63 &    3.075&   5.328&   7.054              &4c& (          0.,      0.16699,      $\frac{1}{4}$    )         &4b& (          0.,    $\frac{1}{2}$,            0.  )\\
 &    &(Cmcm) &&                                         &   &4c& (          0.,      0.83341,      $\frac{1}{4}$    )                                                     \\

  hP3&AlB$_{2}$ &  191 &    3.00932&   &   3.28376              &2c& (    $\frac{1}{3}$,    $\frac{2}{3}$,            0.    )         &2b& (          0.,            0.,  $\frac{1}{2}$  )\\
 &    &(P6/mmm) &&                                         &   &&      &&\\

   cP7&KB$_{6}$ & 221 &    4.233& &               &6f& (    0.19918,    $\frac{1}{2}$,    $\frac{1}{2}$    )         &1a& (          0.,            0.,            0.  )\\
 &    &(Pm$\bar{3}$m) &&                                           &&&      &\\
   cP7&CaB$_{6}$ & 221 &    4.148& &               &6f& (    0.20172,    $\frac{1}{2}$,    $\frac{1}{2}$    )         &1a& (          0.,            0.,            0.  )\\
 &    &(Pm$\bar{3}$m) &&                                           &&&      &\\
  tP20&CaB$_{4}$ & 127 &    7.158& &   4.094              &4e& (          0.,            0.,      0.79422 )         &4g& (    0.81383,      0.31383,            0.  )\\
 &    &(P4/mbm) &&                                         &   &4h& (    0.58555,      0.08555,    $\frac{1}{2}$    )                                                     \\
&&&&                                                    &   &8j& (    0.03599,      0.17531,    $\frac{1}{2}$    )                                                     \\
  cF52&ScB$_{12}$ & 225 &    7.412& &               &48i& (  $\frac{1}{2}$,      0.16932,      0.16932 )         &4a& (          0.,            0.,            0.  )\\
 &    &(Fm$\bar{3}$m) &&                                           &&&      &\\
   hP3&ScB$_{2}$ & 191 &    3.145& &   3.526              &2c& (  $\frac{1}{3}$,    $\frac{2}{3}$,            0.    )         &1b& (          0.,            0.,    $\frac{1}{2}$  )\\
 &    &(P6/mmm) &&                                           &&&      &\\
   hP3&TiB$_{2}$ & 191 &    3.033& &   3.229              &2c& (  $\frac{1}{3}$,    $\frac{2}{3}$,            0.    )         &1b& (          0.,            0.,    $\frac{1}{2}$  )\\
 &    &(P6/mmm) &&                                           &&&      &\\
  oI14&Ti$_{3}$B$_{4}$ &  71 &   13.751&   3.041&   3.263              &4e& (    0.63171,            0.,            0.    )         &2d& (  $\frac{1}{2}$,            0.,    $\frac{1}{2}$  )\\
 &    &(Immm) &&                                         &   &4f& (    0.56439,    $\frac{1}{2}$,            0.    )         &4e& (    0.18524,            0.,            0.  )\\
   oP8&TiB &  62 &    6.120&   3.054&   4.568              &4c& (    0.47014,      $\frac{1}{4}$,      0.40110 )         &4c& (    0.82256,      $\frac{1}{4}$,      0.62209 )\\
 &    &(Pnma) &&                                           &&&      &\\
   hP3&VB$_{2}$ & 191 &    2.999& &   3.028              &2c& (  $\frac{1}{3}$,    $\frac{2}{3}$,            0.    )         &1b& (          0.,            0.,    $\frac{1}{2}$  )\\
 &    &(P6/mmm) &&                                           &&&      &\\
  oS20&V$_{2}$B$_{3}$ &  63 &    3.040&  18.422&   2.982              &4c& (          0.,      0.02359,      $\frac{1}{4}$    )         &4c& (          0.,      0.70500,      $\frac{1}{4}$  )\\
 &    &(Cmcm) &&                                         &   &4c& (          0.,      0.11772,      $\frac{1}{4}$    )         &4c& (          0.,      0.42941,      $\frac{1}{4}$  )\\
&&&&                                                    &   &4c& (          0.,      0.83123,      $\frac{1}{4}$    )                                                     \\
  oI14&V$_{3}$B$_{4}$ &  71 &   13.223&   2.980&   3.042              &4e& (    0.63641,            0.,            0.    )         &2d& (  $\frac{1}{2}$,            0.,    $\frac{1}{2}$  )\\
 &    &(Immm) &&                                         &   &4f& (    0.56559,    $\frac{1}{2}$,            0.    )         &4e& (    0.18750,            0.,            0.  )\\
  oS22&V$_{5}$B$_{6}$ &  65 &   21.234&   2.977&   3.047              &4h& (    0.08483,            0.,    $\frac{1}{2}$    )         &4g& (    0.38337,            0.,            0.  )\\
 &    &(Cmmm) &&                                         &   &4g& (    0.27376,            0.,            0.    )         &4h& (    0.19428,            0.,    $\frac{1}{2}$  )\\
&&&&                                                    &   &4h& (    0.45915,            0.,    $\frac{1}{2}$    )         &2a& (          0.,            0.,            0.  )\\
   oS8&VB &  63 &    3.046&   8.046&   2.970              &4c& (          0.,      0.43777,      $\frac{1}{4}$    )         &4c& (          0.,      0.14760,      $\frac{1}{4}$  )\\
 &    &(Cmcm) &&                                           &&&      &\\
  tP10&V$_{3}$B$_{2}$ & 127 &    5.729& &   3.017              &4g& (    0.88942,      0.38942,            0.    )         &4h& (    0.67844,      0.17844,    $\frac{1}{2}$  )\\
 &    &(P4/mbm) &&                                         &                                                      &2a& (          0.,            0.,            0.  )\\
  oP10&CrB$_{4}$ &  58 &    4.723&   5.474&   2.851              &4g& (    0.66432,      0.63297,            0.    )         &2d& (          0.,    $\frac{1}{2}$,    $\frac{1}{2}$  )\\
 &    &(Pnnm) &&                                         &   &4g& (    0.27601,      0.67926,            0.    )                                                     \\
  hP12&CrB$_{2}$ & 194 &    2.912& &  12.849              &2b& (          0.,            0.,      $\frac{1}{4}$    )         &4f& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.36156 )\\
 &    &(P6$_3$/mmc) &&                                         &   &2d& (  $\frac{1}{3}$,    $\frac{2}{3}$,    $\frac{3}{4}$    )                                                     \\
&&&&                                                    &   &4f& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.52463 )                                                     \\
  tI16&CrB & 141 &    2.921& &  15.693              &8e& (          0.,      $\frac{1}{4}$,      0.03238 )         &8e& (          0.,      $\frac{1}{4}$,      0.57254 )\\
 &    &(I4$_1$/amd) &&                                           &&&      &\\
  tI32&Cr$_{5}$B$_{3}$ & 140 &    5.440& &   9.958              &4a& (          0.,            0.,      $\frac{1}{4}$    )         &4c& (          0.,            0.,            0.  )\\
 &    &(I4/mcm) &&                                         &   &8h& (    0.38218,      0.88218,            0.    )         &16l& (    0.67129,      0.17129,      0.35381 )\\
oF48&Cr$_{2}$B &  70 &    4.215&   7.351&  14.595              &16g& (    $\frac{1}{8}$,      $\frac{1}{8}$,      0.75050 )         &16f& (    $\frac{1}{8}$,      0.45970,      $\frac{1}{8}$  )\\
 &    &(Fddd) &&                                         &                                                      &16g& (    $\frac{1}{8}$,      $\frac{1}{8}$,      0.04211 )\\
  mP20&MnB$_{4}$ &  14 &    5.438&   5.357&   5.473              &4e& (    0.16273,      0.63036,      0.34239 )         &4e& (    0.72927,      0.99954,      0.72270 )\\
 &    &(P2$_1$/c) &&                                         &   &4e& (    0.87070,      0.68051,      0.62500 )                                                     \\
&&&&                                                    &   &4e& (    0.67084,      0.86971,      0.32427 )                                                     \\
&&&&                                                    &   &4e& (    0.63568,      0.18621,      0.36151 )                                                     \\
%   oP8&MnB &  62 &    5.449&   2.983&   4.121              &4c& (    0.46658,      $\frac{1}{4}$,      0.88502 )         &4c& (    0.82461,      $\frac{1}{4}$,      0.12317 )\\
% &    &(Pnma) &&                                           &&&      &\\
   oP8&MnB &  62 &    5.449&   2.983&   4.121              &4c& (    0.46658,      $\frac{1}{4}$,      0.88502 )         &4c& (    0.82461,      $\frac{1}{4}$,      0.12317 )\\
 &    &(Pnma) &&                                           &&&      &\\
 oF48&Mn$_{2}$B &  70 &    7.151&   4.136&  14.283              &16g& (    $\frac{1}{8}$,      $\frac{1}{8}$,      0.24892 )         &16e& (    0.29681,      $\frac{1}{8}$,      $\frac{1}{8}$  )\\
 &    &(Fddd) &&                                         &                                                      &16g& (    $\frac{1}{8}$,      $\frac{1}{8}$,      0.54416 )\\
  oP12&FeB$_{2}$ &  62 &    4.816&   4.807&   3.740              &8d& (    0.66112,      0.56930,      0.89297 )         &4c& (    0.48015,      $\frac{1}{4}$,      0.62385 )\\
 &    &(Pnma) &&                                           &&&      &\\
  tI16&FeB & 141 &    2.931& &  14.971              &8e& (          0.,      $\frac{1}{4}$,      0.53487 )         &8e& (          0.,      $\frac{1}{4}$,      0.07090 )\\
 &    &(I4$_1$/amd) &&                                           &&&      &\\
  tI12&Fe$_{2}$B & 140 &    5.056& &   4.237              &4a& (          0.,            0.,      $\frac{1}{4}$    )         &8h& (    0.66649,      0.16649,            0.  )\\
 &    &(I4/mcm) &&                                           &&&      &\\
   oP8&CoB &  62 &    5.164&   3.066&   3.924              &4c& (    0.46821,      $\frac{1}{4}$,      0.87600 )         &4c& (    0.82341,      $\frac{1}{4}$,      0.12774 )\\
 &    &(Pnma) &&                                           &&&      &\\
  oP28&Ni$_{4}$B$_{3}$ &  62 &   11.942&   2.996&   6.569              &4c& (    0.47510,      $\frac{1}{4}$,      0.93807 )         &4c& (    0.14876,      $\frac{1}{4}$,      0.49308 )\\
 &    &(Pnma) &&                                         &   &4c& (    0.03882,      $\frac{1}{4}$,      0.97822 )         &4c& (    0.44998,      $\frac{1}{4}$,      0.25081 )\\
&&&&                                                    &   &4c& (    0.25718,      $\frac{1}{4}$,      0.18427 )         &4c& (    0.70024,      $\frac{1}{4}$,      0.61860 )\\
&&&&                                                    &                                                      &4c& (    0.87656,      $\frac{1}{4}$,      0.83032 )\\
  tI12&Ni$_{2}$B & 140 &    4.968& &   4.257              &4a& (          0.,            0.,      $\frac{1}{4}$    )         &8h& (    0.66956,      0.16956,            0.  )\\
 &    &(I4/mcm) &&                                           &&&      &\\
  mS28&Ni$_{5}$B$_{2}$ &  15 &   11.315&   4.505&   5.147              &8f& (    0.11190,      0.29730,      0.08042 )         &8f& (    0.09305,      0.11017,      0.42616 )\\
 &    &(C2/c) &&                                         &                                                      &8f& (    0.71810,      0.08044,      0.31414 )\\
&&&&                                                    &                                                      &4e& (          0.,      0.58393,      $\frac{1}{4}$  )\\
  oP16&Ni$_{3}$B &  62 &    5.178&   6.624&   4.384              &4c& (    0.88201,      $\frac{1}{4}$,      0.93916 )         &4c& (    0.52830,      $\frac{1}{4}$,      0.13295 )\\
 &    &(Pnma) &&                                         &                                                      &8d& (    0.17983,      0.43734,      0.84386 )\\
cP7&SrB$_{6}$ & 221 &    4.2001& &                &6e& (    0.29681,      0.,      0.    )         &1b& ( $\frac{1}{2}$, $\frac{1}{2}$,  $\frac{1}{2}$  )\\
 &    &(Pm$\bar{3}$m) &&                                           &&&      &\\
  cF52&YB$_{12}$ & 225 &    7.501& &               &48i& (  $\frac{1}{2}$,      0.16889,      0.16889 )         &4a& (          0.,            0.,            0.  )\\
 &    &(Fm$\bar{3}$m) &&                                           &&&      &\\
  tP20&YB$_{4}$ & 127 &    7.112& &   4.028              &4e& (          0.,            0.,      0.20309 )         &4g& (    0.31798,      0.81798,            0.  )\\
 &    &(P4/mbm) &&                                         &   &4h& (    0.08701,      0.58701,    $\frac{1}{2}$    )                                                     \\
&&&&                                                    &   &8j& (    0.53854,      0.67601,    $\frac{1}{2}$    )                                                     \\
   hP3&VB$_{2}$ & 191 &    3.300& &   3.866              &2c& (  $\frac{1}{3}$,    $\frac{2}{3}$,            0.    )         &1b& (          0.,            0.,    $\frac{1}{2}$  )\\
 &    &(P6/mmm) &&                                           &&&      &\\
   oS6&ZrB$_{2}$ &  65 &    3.177&   5.502&   3.554              &4i& (          0.,      0.83330,            0.    )         &2c& (  $\frac{1}{2}$,            0.,    $\frac{1}{2}$  )\\
 &    &(Cmmm) &&                                           &&&      &\\
   hP3&NbB$_{2}$ & 191 &    3.117& &   3.345              &2c& (  $\frac{1}{3}$,    $\frac{2}{3}$,            0.    )         &1b& (          0.,            0.,    $\frac{1}{2}$  )\\
 &    &(P6/mmm) &&                                           &&&      &\\
  oS20&Nb$_{2}$B$_{3}$ &  63 &    3.326&  19.599&   3.140              &4c& (          0.,      0.02291,      $\frac{1}{4}$    )         &4c& (          0.,      0.70248,      $\frac{1}{4}$  )\\
 &    &(Cmcm) &&                                         &   &4c& (          0.,      0.11573,      $\frac{1}{4}$    )         &4c& (          0.,      0.43103,      $\frac{1}{4}$  )\\
&&&&                                                    &   &4c& (          0.,      0.83493,      $\frac{1}{4}$    )                                                     \\
  oI14&Nb$_{3}$B$_{4}$ &  71 &   14.175&   3.154&   3.321              &4e& (    0.63202,            0.,            0.    )         &2d& (  $\frac{1}{2}$,            0.,    $\frac{1}{2}$  )\\
 &    &(Immm) &&                                         &   &4f& (    0.56424,    $\frac{1}{2}$,            0.    )         &4e& (    0.18499,            0.,            0.  )\\
    oS22&Nb$_{5}$B$_{6}$ &  65 &    22.912&   3.168&   3.322              &4h& (          0.08157,      0.,      $\frac{1}{2}$    )         &4g& (          0.38573,   0.,      0.  )\\
 &    &(Cmmm) &&       &                                    &4g&     (   0.27244,      0.,      0.  )&   4h   &(0.19433, 0., $\frac{1}{2}$)\\
&    &               &&         &                                 &4h&     (   0.46035,      0.,      $\frac{1}{2}$  )&  2a    & (      0.,   0., 0. )\\
   oS8&NbB &  63 &    3.313&   8.788&   3.179              &4c& (          0.,      0.44213,      $\frac{1}{4}$    )         &4c& (          0.,      0.14531,      $\frac{1}{4}$  )\\
 &    &(Cmcm) &&                                           &&&      &\\
  tP10&Nb$_{3}$B$_{2}$ & 127 &    6.234& &   3.314              &4g& (    0.89474,      0.39474,            0.    )         &4h& (    0.67820,      0.17820,    $\frac{1}{2}$  )\\
 &    &(P4/mbm) &&                                         &                                                      &2a& (          0.,            0.,            0.  )\\
  hR18&MoB$_{2}$ & 166 &    3.023& &  21.006              &6c& (          0.,            0.,      0.33221 )         &6c& (          0.,            0.,      0.07586 )\\
 &    &(R$\bar{3}$m) &&                                         &   &6c& (          0.,            0.,      0.18152 )                                                     \\
  tI16&MoB & 141 &    3.130& &  17.073              &8e& (          0.,      $\frac{1}{4}$,      0.53015 )         &8e& (          0.,      $\frac{1}{4}$,      0.07187 )\\
 &    &(I4$_1$/amd) &&                                           &&&      &\\
   hP6&TcB$_{2}$ & 194 &    2.904& &   7.472              &4f& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.95248 )         &2c& (  $\frac{1}{3}$,    $\frac{2}{3}$,      $\frac{1}{4}$  )\\
 &    &(P6$_3$/mmc) &&                                           &&&      &\\
  hP20&Tc$_{7}$B$_{3}$ & 186 &    7.516& &   4.870              &6c& (    0.18940,      0.81060,      0.65993 )         &2b& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.41718 )\\
 &    &(P6$_3$mc) &&                                         &                                                      &6c& (    0.87634,      0.12366,      0.74591 )\\
&&&&                                                    &                                                      &6c& (    0.54568,      0.45432,      0.45110 )\\
  oS16&Tc$_{3}$B &  63 &    2.918&   9.284&   7.269              &4c& (          0.,      0.74349,      $\frac{1}{4}$    )         &4c& (          0.,      0.42423,      $\frac{1}{4}$  )\\
 &    &(Cmcm) &&                                         &                                                      &8f& (          0.,      0.86531,      0.56189 )\\
   oP6&RuB$_{2}$ &  59 &    4.663&   2.882&   4.059              &4f& (    0.55440,      $\frac{1}{4}$,      0.63645 )         &2b& (    $\frac{1}{4}$,    $\frac{3}{4}$,      0.84798 )\\
 &    &(Pmmn) &&                                           &&&      &\\
  hP10&Ru$_{2}$B$_{3}$ & 194 &    2.923& &  12.846              &4f& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.53040 )         &4f& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.36003 )\\
 &    &(P6$_3$/mmc) &&                                         &   &2d& (  $\frac{1}{3}$,    $\frac{2}{3}$,    $\frac{3}{4}$    )                                                     \\
   hP2&RuB & 187 &    2.875& &   2.864              &1f& (  $\frac{2}{3}$,    $\frac{1}{3}$,    $\frac{1}{2}$    )         &1a& (          0.,            0.,            0.  )\\
 &    &(P$\bar{6}$m2) &&                                           &&&      &\\
   oS8&RhB &  63 &    3.387&   5.868&   4.163              &4a& (          0.,            0.,            0.    )         &4c& (          0.,      0.66677,      $\frac{1}{4}$  )\\
 &    &(Cmcm) &&                                           &&&      &\\
  hP18&Rh$_{5}$B$_{4}$ & 194 &    3.336& &  20.615              &4f& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.91366 )         &2c& (  $\frac{1}{3}$,    $\frac{2}{3}$,      $\frac{1}{4}$  )\\
 &    &(P6$_3$/mmc) &&                                         &   &4f& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.80353 )         &4f& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.45243 )\\
&&&&                                                    &                                                      &4e& (          0.,            0.,      0.35231 )\\
  hP20&Rh$_{7}$B$_{3}$ & 186 &    7.533& &   4.863              &6c& (    0.18879,      0.81121,      0.66655 )         &2b& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.42478 )\\
 &    &(P6$_3$mc) &&                                         &                                                      &6c& (    0.87693,      0.12307,      0.77225 )\\
&&&&                                                    &                                                      &6c& (    0.54402,      0.45598,      0.41560 )\\
   oP6&Pd$_{2}$B &  58 &    4.786&   5.161&   3.161              &2b& (          0.,            0.,    $\frac{1}{2}$    )         &4g& (    0.24622,      0.15542,            0.  )\\
 &    &(Pnnm) &&                                           &&&      &\\
  oP16&Pd$_{3}$B &  62 &    5.536&   7.714&   4.907              &4c& (    0.38819,      $\frac{1}{4}$,      0.93410 )         &4c& (    0.03970,      $\frac{1}{4}$,      0.15903 )\\
 &    &(Pnma) &&                                         &                                                      &8d& (    0.67910,      0.42782,      0.82479 )\\
   cP7&BaB$_{6}$ & 221 &    4.280& &               &6f& (    0.20536,    $\frac{1}{2}$,    $\frac{1}{2}$    )         &1a& (          0.,            0.,            0.  )\\
 &    &(Pm$\bar{3}$m) &&                                           &&&      &\\
   cP7&LaB$_{6}$ & 221 &    4.154& &               &6f& (    0.19971,    $\frac{1}{2}$,    $\frac{1}{2}$    )         &1a& (          0.,            0.,            0.  )\\
 &    &(Pm$\bar{3}$m) &&                                           &&&      &\\
  tP20&LaB$_{4}$ & 127 &    7.311& &   4.183              &4e& (          0.,            0.,      0.79404 )         &4g& (    0.81625,      0.31625,            0.  )\\
 &    &(P4/mbm) &&                                         &   &4h& (    0.58848,      0.08848,    $\frac{1}{2}$    )                                                     \\
&&&&                                                    &   &8j& (    0.03892,      0.17350,    $\frac{1}{2}$    )                                                     \\
   hP3&HfB$_{2}$ & 191 &    3.144& &   3.490              &2c& (  $\frac{1}{3}$,    $\frac{2}{3}$,            0.    )         &1b& (          0.,            0.,    $\frac{1}{2}$  )\\
 &    &(P6/mmm) &&                                           &&&      &\\
  hP12&TaB$_{2}$ & 194 &    3.053& &  14.649              &2b& (          0.,            0.,      $\frac{1}{4}$    )         &4f& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.36514 )\\
 &    &(P6$_3$/mmc) &&                                         &   &2d& (  $\frac{1}{3}$,    $\frac{2}{3}$,    $\frac{3}{4}$    )                                                     \\
&&&&                                                    &   &4f& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.51994 )                                                     \\
  oS20&Ta$_{2}$B$_{3}$ &  63 &    3.313&  19.479&   3.127              &4c& (          0.,      0.02285,      $\frac{1}{4}$    )         &4c& (          0.,      0.70253,      $\frac{1}{4}$  )\\
 &    &(Cmcm) &&                                         &   &4c& (          0.,      0.11570,      $\frac{1}{4}$    )         &4c& (          0.,      0.43104,      $\frac{1}{4}$  )\\
&&&&                                                    &   &4c& (          0.,      0.83402,      $\frac{1}{4}$    )                                                     \\
  oI14&Ta$_{3}$B$_{4}$ &  71 &   14.094&   3.142&   3.307              &4e& (    0.63306,            0.,            0.    )         &2d& (  $\frac{1}{2}$,            0.,    $\frac{1}{2}$  )\\
 &    &(Immm) &&                                         &   &4f& (    0.56413,    $\frac{1}{2}$,            0.    )         &4e& (    0.18513,            0.,            0.  )\\
  oS22&Ta$_{5}$B$_{6}$ &  65 &   22.767&   3.156&   3.306              &4h& (    0.08228,            0.,    $\frac{1}{2}$    )         &4g& (    0.38563,            0.,            0.  )\\
 &    &(Cmmm) &&                                         &   &4g& (    0.27313,            0.,            0.    )         &4h& (    0.19434,            0.,    $\frac{1}{2}$  )\\
&&&&                                                    &   &4h& (    0.46041,            0.,    $\frac{1}{2}$    )         &2a& (          0.,            0.,            0.  )\\
   oS8&TaB &  63 &    3.295&   8.733&   3.169              &4c& (          0.,      0.44052,      $\frac{1}{4}$    )         &4c& (          0.,      0.14541,      $\frac{1}{4}$  )\\
 &    &(Cmcm) &&                                           &&&      &\\
  tP10&Ta$_{3}$B$_{2}$ & 127 &    6.212& &   3.305              &4g& (    0.39195,      0.89195,            0.    )         &4h& (    0.17700,      0.67700,    $\frac{1}{2}$  )\\
 &    &(P4/mbm) &&                                         &                                                      &2a& (          0.,            0.,            0.  )\\
  hR24&WB$_{3}$ & 166 &    5.219& &   9.441              &18f& (    0.66499,            0.,            0.    )         &6c& (          0.,            0.,      0.83364 )\\
 &    &(R$\bar{3}$m) &&                                           &&&      &\\
   hP6&WB$_{2}$ & 194 &    2.935& &   7.767              &4f& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.95946 )         &2c& (  $\frac{1}{3}$,    $\frac{2}{3}$,      $\frac{1}{4}$  )\\
 &    &(P6$_3$/mmc) &&                                           &&&      &\\
  tI16&WB & 141 &    3.146& &  17.039              &8e& (          0.,      $\frac{1}{4}$,      0.53107 )         &8e& (          0.,      $\frac{1}{4}$,      0.07188 )\\
 &    &(I4$_1$/amd) &&                                           &&&      &\\
  tI12&W$_{2}$B & 140 &    5.589& &   4.799              &4a& (          0.,            0.,      $\frac{1}{4}$    )         &8h& (    0.66993,      0.16993,            0.  )\\
 &    &(I4/mcm) &&                                           &&&      &\\
   hP6&ReB$_{2}$ & 194 &    2.918& &   7.504              &4f& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.95236 )         &2c& (  $\frac{1}{3}$,    $\frac{2}{3}$,      $\frac{1}{4}$  )\\
 &    &(P6$_3$/mmc) &&                                           &&&      &\\
  oS16&Re$_{3}$B &  63 &    2.909&   9.410&   7.373              &4c& (          0.,      0.74478,      $\frac{1}{4}$    )         &4c& (          0.,      0.42347,      $\frac{1}{4}$  )\\
 &    &(Cmcm) &&                                         &                                                      &8f& (          0.,      0.86697,      0.56560 )\\
  oP6&OsB$_{2}$ & 59 &    4.7035& 2.8912&  4.0916              &4f& (  0.05555,    $\frac{1}{4}$,      0.63803 )         &2a& (  $\frac{1}{4}$,    $\frac{1}{4}$,      0.15517 )\\
 &    &(Pmmn) &&                                         &   &&                                                      \\
  hP10&Os$_{2}$B$_{3}$ & 194 &    2.943& &  12.933              &4f& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.03074 )         &4f& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.86015 )\\
 &    &(P6$_3$/mmc) &&                                         &   &2c& (  $\frac{1}{3}$,    $\frac{2}{3}$,      $\frac{1}{4}$    )                                                     \\
   hP2&OsB & 187 &    2.900& &   2.881              &1f& (  $\frac{2}{3}$,    $\frac{1}{3}$,    $\frac{1}{2}$    )         &1a& (          0.,            0.,            0.  )\\
 &    &(P$\bar{6}$m2) &&                                           &&&      &\\
   hP4&IrB & 194 &    3.502& &   3.999              &2a& (          0.,            0.,            0.    )         &2c& (  $\frac{1}{3}$,    $\frac{2}{3}$,      $\frac{1}{4}$  )\\
 &    &(P6$_3$/mmc) &&                                           &&&      &\\
  hP15&Ir$_{2}$B$_{0}$ & 187 &    5.921& &   5.557              &1b& (          0.,            0.,    $\frac{1}{2}$    )         &6n& (    0.16475,      0.83525,      0.24864 )\\
 &    &(P$\bar{6}$m2) &&                                         &   &3j& (    0.49831,      0.50169,            0.    )         &2i& (  $\frac{2}{3}$,    $\frac{1}{3}$,      0.25049 )\\
&&&&                                                    &   &3k& (    0.49530,      0.50470,    $\frac{1}{2}$    )                                                     \\
%hP4&PtB$^\ast$ & 164 &    3.10692&  &   5.65679              &2d&(    $\frac{1}{3}$,    $\frac{2}{3}$,  0.91338 )       &2d& ($\frac{1}{3}$,    $\frac{2}{3}$,  0.292770)\\
% &    &(P$\bar{3}$m1) &&                                         &   &&          &&\\
   oP6&Pt$_{2}$B &  58 &    4.328&   5.619&   3.292              &2b& (          0.,            0.,    $\frac{1}{2}$    )         &4g& (    0.25201,      0.16264,            0.  )\\
 &    &(Pnnm) &&                                           &&&      &\\

\hline\hline

\caption{The lattice parameters and Wyckoff positions of the stable structures structures at P=0 GPa.}%\caption{$^\ast$ Metastable structure of note.}
\label{tab:struc0}
\end{longtable*}

%\begin{longtable*}[h]{| l| l| c| c| c| c| c|  c| c| c| c|}
\begin{longtable*}[h]{ l l c c c c r  c c c c r c}
 
%\label{tab:p0stablist}
%\begin{tabular}{ l l c c c c c  c c c c}
 \hline\hline
Pearson &Chemical&Space&a           &b            &c           &pos.& &pos.& \\
Symbol   &Formula  &Group&($\AA$)&($\AA$) &($\AA$)&lab.&B&lab.&Metal\\

 \hline
 oS12&BeB$_{2}$ &  63 &    2.970&   6.042&   5.132              &8f& (          0.,      0.272140,      0.910730    )         &4c& (          0.,      0.411560,      0.250000  )\\
 &    &(Cmcm) &&                                           &&&      &\\
   hP8&ScB & 194 &    3.167& &  12.725              &2b& (          0.,            0.,      0.250000    )         &4f& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.385770  )\\
 &    &(P6$_3$/mmc) &&                                         &   &2d& (  $\frac{1}{3}$,    $\frac{2}{3}$,    $\frac{3}{4}$    )                                                     \\
   oS8&CrB &  63 &    2.928&   7.847&   2.916              &4c& (          0.,      0.435490,      0.250000    )         &4c& (          0.,      0.145520,      0.250000  )\\
 &    &(Cmcm) &&                                           &&&      &\\
  oP16&Fe$_{3}$B &  62 &    5.399&   6.657&   4.380              &4c& (    0.618100,      0.250000,      0.074840    )         &8d& (    0.824530,      0.444380,      0.351230  )\\
 &    &(Pnma) &&                                         &                                                      &4c& (    0.979660,      0.250000,      0.880390  )\\
  tI32&Fe$_{3}$B &  82 &    8.551& &   4.239              &8g& (    0.792340,      0.475280,      0.488150    )         &8g& (    0.641010,      0.013140,      0.490330  )\\
 &    &(I$\bar{4}$) &&                                         &                                                      &8g& (    0.100750,      0.087150,      0.252190  )\\
&&&&                                                    &                                                      &8g& (    0.288140,      0.311670,      0.264780  )\\
  tP32&Fe$_{3}$B &  86 &    8.545& &   4.278              &8g& (    0.704640,      0.544420,      0.976270    )         &8g& (    0.166130,      0.641380,      0.775610  )\\
 &    &(P4$_2$/n) &&                                         &                                                      &8g& (    0.112430,      0.285350,      0.979410  )\\
&&&&                                                    &                                                      &8g& (    0.532560,      0.422730,      0.235290  )\\
  oP72&Fe$_{2}$B$_{7}$\cite{FeStruc} &  55 &   16.922&  10.628&   2.882              &4g& (    0.131780,      0.053050,            0.    )         &4h& (    0.466690,      0.608390,    $\frac{1}{2}$  )\\
 &    &(Pbam) &&                                         &   &4g& (    0.047780,      0.961790,            0.    )         &4g& (    0.385510,      0.765770,            0.  )\\
&&&&                                                    &   &4g& (    0.197400,      0.391880,            0.    )         &4h& (    0.221240,      0.968470,    $\frac{1}{2}$  )\\
&&&&                                                    &   &4g& (    0.140570,      0.875720,            0.    )         &4g& (    0.121620,      0.679480,            0.  )\\
&&&&                                                    &   &4h& (    0.054970,      0.401220,    $\frac{1}{2}$    )                                                     \\
&&&&                                                    &   &4g& (    0.200810,      0.544590,            0.    )                                                     \\
&&&&                                                    &   &4h& (    0.289620,      0.787680,    $\frac{1}{2}$    )                                                     \\
&&&&                                                    &   &4g& (    0.035120,      0.805880,            0.    )                                                     \\
&&&&                                                    &   &4g& (    0.100980,      0.475190,            0.    )                                                     \\
&&&&                                                    &   &4h& (    0.054020,      0.558100,    $\frac{1}{2}$    )                                                     \\
&&&&                                                    &   &4h& (    0.979980,      0.287880,    $\frac{1}{2}$    )                                                     \\
&&&&                                                    &   &4h& (    0.160970,      0.138830,    $\frac{1}{2}$    )                                                     \\
&&&&                                                    &   &4h& (    0.280590,      0.144310,    $\frac{1}{2}$    )                                                     \\
&&&&                                                    &   &4h& (    0.179790,      0.792270,    $\frac{1}{2}$    )                                                     \\
   oS8&Ni$_{1}$B$_{1}$ &  63 &    2.943&   7.359&   2.982              &4c& (          0.,      0.433240,      0.250000    )         &4c& (          0.,      0.147010,      0.250000  )\\
 &    &(Cmcm) &&                                           &&&      &\\
  hR24&Mo$_{1}$B$_{3}$ & 166 &    5.226& &   9.396              &18f& (    0.665110,            0.,            0.    )         &6c& (          0.,            0.,      0.834890  )\\
 &    &(R$\bar{3}$m) &&                                           &&&      &\\
  hP15&Rh$_{8}$B$_{7}$ & 164 &    6.537& &   4.403              &1b& (          0.,            0.,    $\frac{1}{2}$    )         &6i& (    0.833660,      0.166340,      0.259540  )\\
 &    &(P$\bar{3}$m1) &&                                         &   &3e& (  $\frac{1}{2}$,            0.,            0.    )         &2d& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.238790  )\\
&&&&                                                    &   &3f& (  $\frac{1}{2}$,            0.,    $\frac{1}{2}$    )                                                     \\
   hP3&Ta$_{1}$B$_{2}$ & 191 &    3.100& &   3.334              &2c& (  $\frac{1}{3}$,    $\frac{2}{3}$,            0.    )         &1b& (          0.,            0.,    $\frac{1}{2}$  )\\
 &    &(P6/mmm) &&                                           &&&      &\\
  hR18&Ta$_{1}$B$_{2}$ & 166 &    3.055& &  21.952              &6c& (          0.,            0.,      0.334150    )         &6c& (          0.,            0.,      0.076630  )\\
 &    &(R$\bar{3}$m) &&                                         &   &6c& (          0.,            0.,      0.179980    )                                                     \\
  hP16&W$_{1}$B$_{3}$ & 194 &    5.205& &   6.338              &12i& (    0.334750,            0.,            0.    )         &2c& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.250000  )\\
 &    &(P6$_3$/mmc) &&                                         &                                                      &2b& (          0.,            0.,      0.250000  )\\
   hP6&Re$_{1}$B$_{1}$ & 156 &    2.891& &   8.875              &1c& (  $\frac{2}{3}$,    $\frac{1}{3}$,      0.361400    )         &1c& (  $\frac{2}{3}$,    $\frac{1}{3}$,      0.612410  )\\
 &    &(P3m1) &&                                         &   &1b& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.780120    )         &1c& (  $\frac{2}{3}$,    $\frac{1}{3}$,      0.944000  )\\
&&&&                                                    &   &1b& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.440730    )         &1b& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.189480  )\\
   hP6&Ir$_{2}$B$_{1}$ & 194 &    2.794& &  10.737              &2c& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.250000    )         &4f& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.887880  )\\
 &    &(P6$_3$/mmc) &&                                           &&&      &\\
   hP4&Pt$_{1}$B$_{1}$ & 164 &    3.107& &   5.657              &2d& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.913380    )         &2d& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.292770  )\\
 &    &(P$\bar{3}$m1) &&                                           &&&      &\\

\hline\hline

\caption{The lattice parameters and Wyckoff positions of select metastable structures at P=0 GPa.  The oP72-Fe$_2$B$_7$ \sg{55} structure is attributed to Bykova and co-authors based on unpublished single crystal X-ray diffraction data~\cite{FeStruc}.}%\caption{$^\ast$ Metastable structure of note.}
\label{tab:strucMS0}
\end{longtable*}

%Here is the table with the Wyckoff positions for all the stble structures at 30 GPa.

%\begin{longtable*}[h]{| l| l| c| c| c| c| c|  c| c| c| c|}
\begin{longtable*}[h]{ l l c c c c c  c c c c c c}
 
%\label{tab:p0stablist}
%\begin{tabular}{ l l c c c c c  c c c c}
 \hline\hline
Pearson &Chemical&Space&a           &b            &c            &pos.&&pos.& \\
Symbol   &Formula  &Group&($\AA$)&($\AA$) &($\AA$)&lab.&B&lab&Metal\\
 \hline
 
  oS28&LiB$_{6}$ &  65 &    8.724&   4.584&   4.573              &8q& (    0.16357,      0.18197,    $\frac{1}{2}$    )         &4g& (    0.66518,            0.,            0.  )\\
 &    &(Cmmm) &&                                         &   &8n& (          0.,      0.68996,      0.68502 )                                                     \\
&&&&                                                    &   &8o& (    0.09900,            0.,      0.18894 )                                                     \\
 tP136&Li$_{3}$B$_{14}$ &  81 &   10.301& &   8.603              &4h& (    0.05566,      0.05376,      0.85206 )         &4h& (    0.55771,      0.77881,      0.47033 )\\
 &    &(P$\bar{4}$) &&                                         &   &4h& (    0.41115,      0.07620,      0.70386 )         &4h& (    0.44509,      0.27345,      0.77570 )\\
&&&&                                                    &   &4h& (    0.17755,      0.08077,      0.54643 )         &4h& (    0.10127,      0.40024,      0.94055 )\\
&&&&                                                    &   &4h& (    0.12443,      0.13992,      0.71629 )         &4h& (    0.89937,      0.90599,      0.31430 )\\
&&&&                                                    &   &4h& (    0.28709,      0.16491,      0.64877 )         &4h& (    0.03607,      0.75005,      0.12755 )\\
&&&&                                                    &   &4h& (    0.27973,      0.27031,      0.96543 )         &2f& (  $\frac{1}{2}$,    $\frac{1}{2}$,      0.12472 )\\
&&&&                                                    &   &4h& (    0.06127,      0.29829,      0.71006 )         &2g& (          0.,    $\frac{1}{2}$,      0.64999 )\\
&&&&                                                    &   &4h& (    0.55832,      0.55292,      0.35057 )                                                     \\
&&&&                                                    &   &4h& (    0.91216,      0.58164,      0.21450 )                                                     \\
&&&&                                                    &   &4h& (    0.67803,      0.58748,      0.04176 )                                                     \\
&&&&                                                    &   &4h& (    0.62706,      0.64454,      0.21865 )                                                     \\
&&&&                                                    &   &4h& (    0.78799,      0.67047,      0.15200 )                                                     \\
&&&&                                                    &   &4h& (    0.77810,      0.77654,      0.46589 )                                                     \\
&&&&                                                    &   &4h& (    0.55756,      0.80236,      0.21082 )                                                     \\
&&&&                                                    &   &4h& (    0.44485,      0.05394,      0.89437 )                                                     \\
&&&&                                                    &   &4h& (    0.08858,      0.07930,      0.04004 )                                                     \\
&&&&                                                    &   &4h& (    0.32479,      0.08068,      0.20588 )                                                     \\
&&&&                                                    &   &4h& (    0.37681,      0.13932,      0.03289 )                                                     \\
&&&&                                                    &   &4h& (    0.21362,      0.16542,      0.10048 )                                                     \\
&&&&                                                    &   &4h& (    0.22258,      0.27010,      0.78474 )                                                     \\
&&&&                                                    &   &4h& (    0.44208,      0.29919,      0.04015 )                                                     \\
&&&&                                                    &   &4h& (    0.94127,      0.55212,      0.40500 )                                                     \\
&&&&                                                    &   &4h& (    0.58775,      0.57966,      0.54161 )                                                     \\
&&&&                                                    &   &4h& (    0.81839,      0.58810,      0.70705 )                                                     \\
&&&&                                                    &   &4h& (    0.87177,      0.64445,      0.53338 )                                                     \\
&&&&                                                    &   &4h& (    0.71113,      0.67004,      0.59969 )                                                     \\
&&&&                                                    &   &4h& (    0.72031,      0.77667,      0.28513 )                                                     \\
&&&&                                                    &   &4h& (    0.93920,      0.80128,      0.53881 )                                                     \\
  tI10&LiB$_{4}$ & 139 &    2.803& &   7.561              &4d& (          0.,    $\frac{1}{2}$,      $\frac{1}{4}$    )         &2b& (          0.,            0.,    $\frac{1}{2}$  )\\
 &    &(I4/mmm) &&                                         &   &4e& (          0.,            0.,      0.11163 )                                                     \\
   hP8&LiB & 194 &    3.012& &   6.843              &2b& (          0.,            0.,      $\frac{1}{4}$    )         &4f& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.41904 )\\
 &    &(P6$_3$/mmc) &&                                         &   &2d& (  $\frac{1}{3}$,    $\frac{2}{3}$,    $\frac{3}{4}$    )                                                     \\
   hP7&Li$_{4}$B$_{3}$ & 187 &    3.583& &   4.626              &1a& (          0.,            0.,            0.    )         &1f& (  $\frac{2}{3}$,    $\frac{1}{3}$,    $\frac{1}{2}$  )\\
 &    &(P$\bar{6}$m2) &&                                         &   &2g& (          0.,            0.,      0.66658 )         &2h& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.75261 )\\
&&&&                                                    &                                                      &1e& (  $\frac{2}{3}$,    $\frac{1}{3}$,            0.  )\\
  oS12&Li$_{2}$B &  63 &    3.609&   7.644&   3.103              &4c& (          0.,      0.94992,      $\frac{1}{4}$    )         &4c& (          0.,      0.58826,      $\frac{1}{4}$  )\\
 &    &(Cmcm) &&                                         &                                                      &4c& (          0.,      0.23172,      $\frac{1}{4}$  )\\
 hP110&Be$_{29}$B$_{81}$ & 187 &    9.390& &   9.168              &6l& (    0.16492,      0.49377,            0.    )         &12o& (    0.63184,      0.63357,      0.31866 )\\
 &    &(P$\bar{6}$m2) &&                                         &   &12o& (    0.34599,      0.99659,      0.09614 )         &6n& (    0.11300,      0.88700,      0.37400 )\\
&&&&                                                    &   &6n& (    0.44580,      0.55420,      0.15342 )         &2g& (          0.,            0.,      0.88385 )\\
&&&&                                                    &   &12o& (    0.18960,      0.00008,      0.18725 )         &3k& (    0.56152,      0.43848,    $\frac{1}{2}$  )\\
&&&&                                                    &   &6n& (    0.39497,      0.60503,      0.30768 )         &3j& (    0.87094,      0.12906,            0.  )\\
&&&&                                                    &   &6n& (    0.22738,      0.77262,      0.40455 )         &3k& (    0.43757,      0.56243,    $\frac{1}{2}$  )\\
&&&&                                                    &   &6l& (    0.83704,      0.50771,            0.    )                                                     \\
&&&&                                                    &   &6n& (    0.55281,      0.44719,      0.84637 )                                                     \\
&&&&                                                    &   &6n& (    0.60490,      0.39510,      0.69285 )                                                     \\
&&&&                                                    &   &6n& (    0.77347,      0.22653,      0.59642 )                                                     \\
&&&&                                                    &   &3k& (    0.93796,      0.06204,    $\frac{1}{2}$    )                                                     \\
&&&&                                                    &   &6n& (    0.87568,      0.12432,      0.65482 )                                                     \\
  oS28&NaB$_{6}$ &  65 &    9.128&   4.629&   4.636              &8q& (    0.16275,      0.18242,    $\frac{1}{2}$    )         &4g& (    0.67429,            0.,            0.  )\\
 &    &(Cmmm) &&                                         &   &8n& (          0.,      0.69079,      0.67979 )                                                     \\
&&&&                                                    &   &8o& (    0.09287,            0.,      0.19157 )                                                     \\
  tP16&NaB$_{3}$ & 127 &    5.751& &   4.012              &4e& (          0.,            0.,      0.29444 )         &4h& (    0.86769,      0.36769,    $\frac{1}{2}$  )\\
 &    &(P4/mbm) &&                                         &   &8i& (    0.68027,      0.61453,            0.    )                                                     \\
  mP12&NaB$_{2}$ &  10 &    4.224&   4.366&   5.583              &2m& (    0.29327,            0.,      0.00756 )         &2n& (    0.48524,    $\frac{1}{2}$,      0.80050 )\\
 &    &(P2/m) &&                                         &   &2n& (    0.05713,    $\frac{1}{2}$,      0.36839 )         &2m& (    0.71097,            0.,      0.42400 )\\
&&&&                                                    &   &4o& (    0.03981,      0.20118,      0.16112 )                                                     \\
  oI64&MgB$_{7}$ &  74 &    5.761&   9.966&   7.772              &16j& (    0.24870,      0.42105,      0.45500 )         &4e& (          0.,      $\frac{1}{4}$,      0.85260 )\\
 &    &(Imma) &&                                         &   &16j& (    0.65568,      0.93364,      0.16471 )         &4c& (    $\frac{1}{4}$,      $\frac{1}{4}$,      $\frac{1}{4}$  )\\
&&&&                                                    &   &8h& (          0.,      0.41719,      0.31964 )                                                     \\
&&&&                                                    &   &8h& (          0.,      0.33327,      0.52250 )                                                     \\
&&&&                                                    &   &8h& (          0.,      0.35281,      0.11065 )                                                     \\
   oS6&MgB$_{2}$ &  65 &    5.112&   2.954&   3.271              &4h& (    0.83310,            0.,    $\frac{1}{2}$    )         &2b& (  $\frac{1}{2}$,            0.,            0.  )\\
 &    &(Cmmm) &&                                           &&&      &\\
  oS12&AlB$_{2}$ &  63 &    2.903&   5.027&   6.200              &4c& (          0.,      0.16697,      $\frac{1}{4}$    )         &4b& (          0.,    $\frac{1}{2}$,            0.  )\\
 &    &(Cmcm) &&                                         &   &4c& (          0.,      0.83345,      $\frac{1}{4}$    )                                                     \\
  oS28&KB$_{6}$ &  65 &    8.651&   6.800&   3.974              &4j& (          0.,      0.12538,    $\frac{1}{2}$    )         &4g& (    0.19993,            0.,            0.  )\\
 &    &(Cmmm) &&                                         &   &4h& (    0.40491,            0.,    $\frac{1}{2}$    )                                                     \\
&&&&                                                    &   &8n& (          0.,      0.67544,      0.78606 )                                                     \\
&&&&                                                    &   &8q& (    0.15509,      0.27313,    $\frac{1}{2}$    )                                                     \\
  hP16&KB$_{3}$ & 194 &    4.654& &   8.424              &4e& (          0.,            0.,      0.59636 )         &4f& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.43472 )\\
 &    &(P6$_3$/mmc) &&                                         &   &6h& (    0.87107,      0.74213,      $\frac{1}{4}$    )                                                     \\
&&&&                                                    &   &2d& (  $\frac{1}{3}$,    $\frac{2}{3}$,    $\frac{3}{4}$    )                                                     \\
   oS8&KB &  63 &    4.623&   8.018&   3.008              &4a& (          0.,            0.,            0.    )         &4c& (          0.,      0.66683,      $\frac{1}{4}$  )\\
 &    &(Cmcm) &&                                           &&&      &\\
  oS56&CaB$_{6}$ &  63 &    8.378&  10.185&   5.303              &8g& (    0.14500,      0.14011,      $\frac{1}{4}$    )         &8g& (    0.70546,      0.35753,      $\frac{1}{4}$  )\\
 &    &(Cmcm) &&                                         &   &8g& (    0.66855,      0.08681,      $\frac{1}{4}$    )                                                     \\
&&&&                                                    &   &8e& (    0.40120,            0.,            0.    )                                                     \\
&&&&                                                    &   &8f& (          0.,      0.35706,      0.91359 )                                                     \\
&&&&                                                    &   &8f& (          0.,      0.05993,      0.40592 )                                                     \\
&&&&                                                    &   &8f& (          0.,      0.77357,      0.59081 )                                                     \\
  oP20&CaB$_{4}$ &  62 &    5.062&   4.227&   7.895              &4c& (    0.73751,      $\frac{1}{4}$,      0.68032 )         &4c& (    0.91869,      $\frac{1}{4}$,      0.36820 )\\
 &    &(Pnma) &&                                         &   &4c& (    0.89377,      $\frac{1}{4}$,      0.87243 )                                                     \\
&&&&                                                    &   &8d& (    0.38553,      0.44289,      0.42516 )                                                     \\
  mS12&CaB$_{2}$ &  12 &    8.500&   4.173&   3.908              &4h& (          0.,      0.30842,    $\frac{1}{2}$    )         &4i& (    0.68740,            0.,      0.18701 )\\
 &    &(C2/m) &&                                         &   &4i& (    0.00032,            0.,      0.21817 )                                                     \\
   oI8&CaB &  74 &    3.036&   4.270&   7.353              &4e& (          0.,      $\frac{1}{4}$,      0.29119 )         &4e& (          0.,      $\frac{1}{4}$,      0.91354 )\\
 &    &(Imma) &&                                           &&&      &\\
  cF52&ScB$_{12}$ & 225 &    7.138& &               &48i& (  $\frac{1}{2}$,      0.16953,      0.16953 )         &4a& (          0.,            0.,            0.  )\\
 &    &(Fm$\bar{3}$m) &&                                           &&&      &\\
   hP3&ScB$_{2}$ & 191 &    3.030& &   3.356              &2c& (  $\frac{1}{3}$,    $\frac{2}{3}$,            0.    )         &1b& (          0.,            0.,    $\frac{1}{2}$  )\\
 &    &(P6/mmm) &&                                           &&&      &\\
   hP3&TiB$_{2}$ & 191 &    2.948& &   3.097              &2d& (  $\frac{1}{3}$,    $\frac{2}{3}$,    $\frac{1}{2}$    )         &1a& (          0.,            0.,            0.  )\\
 &    &(P6/mmm) &&                                           &&&      &\\
  oI14&Ti$_{3}$B$_{4}$ &  71 &   13.285&   2.944&   3.132              &4e& (    0.63269,            0.,            0.    )         &2d& (  $\frac{1}{2}$,            0.,    $\frac{1}{2}$  )\\
 &    &(Immm) &&                                         &   &4f& (    0.56455,    $\frac{1}{2}$,            0.    )         &4e& (    0.18662,            0.,            0.  )\\
   oP8&TiB &  62 &    5.884&   2.948&   4.387              &4c& (    0.46904,      $\frac{1}{4}$,      0.39777 )         &4c& (    0.82377,      $\frac{1}{4}$,      0.61949 )\\
 &    &(Pnma) &&                                           &&&      &\\
   hP3&VB$_{2}$ & 191 &    2.923& &   2.916              &2c& (  $\frac{1}{3}$,    $\frac{2}{3}$,            0.    )         &1b& (          0.,            0.,    $\frac{1}{2}$  )\\
 &    &(P6/mmm) &&                                           &&&      &\\
  oS20&V$_{2}$B$_{3}$ &  63 &    2.932&  17.936&   2.903              &4c& (          0.,      0.02365,      $\frac{1}{4}$    )         &4c& (          0.,      0.70552,      $\frac{1}{4}$  )\\
 &    &(Cmcm) &&                                         &   &4c& (          0.,      0.11775,      $\frac{1}{4}$    )         &4c& (          0.,      0.42933,      $\frac{1}{4}$  )\\
&&&&                                                    &   &4c& (          0.,      0.83093,      $\frac{1}{4}$    )                                                     \\
  oI14&V$_{3}$B$_{4}$ &  71 &   12.867&   2.899&   2.935              &4e& (    0.63678,            0.,            0.    )         &2d& (  $\frac{1}{2}$,            0.,    $\frac{1}{2}$  )\\
 &    &(Immm) &&                                         &   &4f& (    0.56553,    $\frac{1}{2}$,            0.    )         &4e& (    0.18826,            0.,            0.  )\\
  oS22&V$_{5}$B$_{6}$ &  65 &   20.655&   2.895&   2.942              &4h& (    0.08511,            0.,    $\frac{1}{2}$    )         &4g& (    0.38284,            0.,            0.  )\\
 &    &(Cmmm) &&                                         &   &4g& (    0.27397,            0.,            0.    )         &4h& (    0.19396,            0.,    $\frac{1}{2}$  )\\
&&&&                                                    &   &4h& (    0.45917,            0.,    $\frac{1}{2}$    )         &2a& (          0.,            0.,            0.  )\\
   oS8&VB &  63 &    2.945&   7.817&   2.885              &4c& (          0.,      0.43705,      $\frac{1}{4}$    )         &4c& (          0.,      0.14855,      $\frac{1}{4}$  )\\
 &    &(Cmcm) &&                                           &&&      &\\
  tP10&V$_{3}$B$_{2}$ & 127 &    5.557& &   2.912              &4g& (    0.38896,      0.88896,            0.    )         &4h& (    0.17898,      0.67898,    $\frac{1}{2}$  )\\
 &    &(P4/mbm) &&                                         &                                                      &2a& (          0.,            0.,            0.  )\\
 oP10&CrB$_{4}$ &  58 &    4.571&   5.359&   2.740              &4g& (    0.65793,      0.37268,            0.    )         &2d& (          0.,    $\frac{1}{2}$,    $\frac{1}{2}$  )\\
 &    &(Pnnm) &&                                         &   &4g& (    0.27204,      0.31768,            0.    )                                                     \\
 hP12&CrB$_{2}$ & 194 &    2.823& &  12.510              &2b& (          0.,            0.,      $\frac{1}{4}$    )         &4f& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.36182 )\\
 &    &(P6$_3$/mmc) &&                                         &   &2d& (  $\frac{1}{3}$,    $\frac{2}{3}$,    $\frac{3}{4}$    )                                                     \\
&&&&                                                    &   &4f& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.52574 )                                                     \\
  oI14&Cr$_{3}$B$_{4}$ &  71 &   12.708&   2.867&   2.824              &4e& (    0.63992,            0.,            0.    )         &2d& (  $\frac{1}{2}$,            0.,    $\frac{1}{2}$  )\\
 &    &(Immm) &&                                         &   &4f& (    0.56636,    $\frac{1}{2}$,            0.    )         &4e& (    0.18718,            0.,            0.  )\\
  tI16&CrB & 141 &    2.838& &  15.289              &8e& (          0.,      $\frac{1}{4}$,      0.03272 )         &8e& (          0.,      $\frac{1}{4}$,      0.57318 )\\
 &    &(I4$_1$/amd) &&                                           &&&      &\\
  oS48&Cr$_{2}$B &  70 &    4.096&   7.145&  14.193              &16g& (    $\frac{1}{8}$,      $\frac{1}{8}$,      0.25029 )         &16f& (    $\frac{1}{8}$,      0.95872,      $\frac{1}{8}$  )\\
 &    &(Fddd) &&                                         &                                                      &16g& (    $\frac{1}{8}$,      $\frac{1}{8}$,      0.54280 )\\
  mP20&MnB$_{4}$ &  14 &    5.241&   5.248&   5.280              &4e& (    0.16458,      0.62644,      0.34251 )         &4e& (    0.73044,      0.99896,      0.72303 )\\
 &    &(P2$_1$/c) &&                                         &   &4e& (    0.87374,      0.68336,      0.62035 )                                                     \\
&&&&                                                    &   &4e& (    0.67318,      0.87393,      0.31983 )                                                     \\
&&&&                                                    &   &4e& (    0.63491,      0.18817,      0.36114 )                                                     \\
 oP8&MnB &  62 &    5.250&   2.903&   3.993              &4c& (    0.46516,      $\frac{1}{4}$,      0.88280 )         &4c& (    0.82442,      $\frac{1}{4}$,      0.12220 )\\
 &    &(Pnma) &&                                           &&&      &\\
%  \av{} oP8&Mn$_{6}$B$_{0}$ &  62 &    5.250&   2.903&   3.993              &4c& (    0.96516,      $\frac{1}{4}$,      0.38280 )         &4c& (    0.32442,      $\frac{1}{4}$,      0.62220 )\\
% &    &(Pnma) &&                                           &&&      &\\
%  \av{} oP8&Mn$_{6}$B$_{0}$ &  62 &    5.250&   2.903&   3.993              &4c& (    0.96516,      $\frac{1}{4}$,      0.38280 )         &4c& (    0.32442,      $\frac{1}{4}$,      0.62220 )\\
% &    &(Pnma) &&                                           &&&      &\\
  oS48&Mn$_{2}$B &  70 &    7.151&   4.136&  14.283              &16g& (    $\frac{1}{8}$,      $\frac{1}{8}$,      0.24892 )         &16e& (    0.29681,      $\frac{1}{8}$,      $\frac{1}{8}$  )\\
 &    &(Fddd) &&                                         &                                                      &16g& (    $\frac{1}{8}$,      $\frac{1}{8}$,      0.54416 )\\
  oP12&FeB$_{2}$ &  62 &    4.684&   4.700&   3.625              &8d& (    0.1632,      0.56851,      0.89135 )         &4c& (    0.9774,      $\frac{1}{4}$,      0.62248 )\\
 &    &(Pnma) &&                                           &&&      &\\
   oP8&FeB &  62 &    5.216&   2.877&   3.899              &4c& (    0.9650,      $\frac{1}{4}$,      0.87906 )         &4c& (    0.32297,      $\frac{1}{4}$,      0.12118 )\\
 &    &(Pnma) &&                                           &&&      &\\
  tI12&Fe$_{2}$B & 140 &    4.896& &   4.056              &4a& (          0.,            0.,      $\frac{1}{4}$    )         &8h& (    0.66404,      0.16404,            0.  )\\
 &    &(I4/mcm) &&                                           &&&      &\\
   oP8&CoB &  62 &    4.989&   2.989&   3.833              &4c& (    0.46689,      $\frac{1}{4}$,      0.37365 )         &4c& (    0.82415,      $\frac{1}{4}$,      0.62817 )\\
 &    &(Pnma) &&                                           &&&      &\\
   oS8&NiB &  63 &    2.823&   7.191&   2.894              &4c& (          0.,      0.43166,      $\frac{1}{4}$    )         &4c& (          0.,      0.14782,      $\frac{1}{4}$  )\\
 &    &(Cmcm) &&                                           &&&      &\\
  oP28&Ni$_{4}$B$_{3}$ &  62 &   11.576&   2.905&   6.366              &4c& (    0.52567,      $\frac{1}{4}$,      0.06472 )         &4c& (    0.85067,      $\frac{1}{4}$,      0.50976 )\\
 &    &(Pnma) &&                                         &   &4c& (    0.96024,      $\frac{1}{4}$,      0.02179 )         &4c& (    0.55069,      $\frac{1}{4}$,      0.75038 )\\
&&&&                                                    &   &4c& (    0.74235,      $\frac{1}{4}$,      0.81870 )         &4c& (    0.2996,      $\frac{1}{4}$,      0.37976 )\\
&&&&                                                    &                                                      &4c& (    0.12396,      $\frac{1}{4}$,      0.16742 )\\
  tI12&Ni$_{2}$B & 140 &    4.828& &   4.099              &4a& (          0.,            0.,      $\frac{1}{4}$    )         &8h& (    0.66746,      0.16746,            0.  )\\
 &    &(I4/mcm) &&                                           &&&      &\\
  oP16&Ni$_{3}$B &  62 &    5.004&   6.398&   4.242              &4c& (    0.1164,      $\frac{1}{4}$,      0.06145 )         &4c& (    0.4743,      $\frac{1}{4}$,      0.87095 )\\
 &    &(Pnma) &&                                         &                                                      &8d& (    0.18205,      0.93973,      0.84502 )\\
  oS46&Rb$_{3}$B$_{20}$ &  65 &   17.931&   5.619&   4.099              &8o& (    0.82549,            0.,      0.79073 )         &2a& (          0.,            0.,            0.  )\\
 &    &(Cmmm) &&                                         &   &4l& (          0.,    $\frac{1}{2}$,      0.79835 )         &4g& (    0.6488,            0.,            0.  )\\
&&&&                                                    &   &8q& (    0.45245,      0.15327,    $\frac{1}{2}$    )                                                     \\
&&&&                                                    &   &8q& (    0.38545,      0.35285,    $\frac{1}{2}$    )                                                     \\
&&&&                                                    &   &8q& (    0.29731,      0.27428,    $\frac{1}{2}$    )                                                     \\
&&&&                                                    &   &4h& (    0.74303,            0.,    $\frac{1}{2}$    )                                                     \\
  mS24&RbB$_{2}$ &  12 &   10.780&   4.388&   6.322              &8j& (    0.67266,      0.31122,      0.50199 )         &4i& (    0.95429,            0.,      0.79234 )\\
 &    &(C2/m) &&                                         &   &4i& (    0.26803,            0.,      0.64400 )         &4i& (    0.6561,            0.,      0.90384 )\\
&&&&                                                    &   &4i& (    0.42413,            0.,      0.49359 )                                                     \\
   oS8&RbB &  63 &    4.833&   8.381&   3.035              &4c& (          0.,      0.4998,      $\frac{1}{4}$    )         &4c& (          0.,      0.16665,      $\frac{1}{4}$  )\\
 &    &(Cmcm) &&                                           &&&      &\\
   cP7&SrB$_{6}$ & 221 &    3.990& &               &6f& (    0.20045,    $\frac{1}{2}$,    $\frac{1}{2}$    )         &1a& (          0.,            0.,            0.  )\\
 &    &(Pm$\bar{3}$m) &&                                           &&&      &\\
  tP20&SrB$_{4}$ & 127 &    6.950& &   4.004              &4e& (          0.,            0.,      0.79345 )         &4g& (    0.8143,      0.3143,            0.  )\\
 &    &(P4/mbm) &&                                         &   &4h& (    0.58572,      0.08572,    $\frac{1}{2}$    )                                                     \\
&&&&                                                    &   &8j& (    0.03738,      0.17523,    $\frac{1}{2}$    )                                                     \\
  oI12&SrB$_{2}$ &  71 &    8.158&   4.202&   4.021              &4g& (          0.,      0.19428,            0.    )         &4f& (    0.3106,    $\frac{1}{2}$,            0.  )\\
 &    &(Immm) &&                                         &   &4j& (  $\frac{1}{2}$,            0.,      0.21526 )                                                     \\
  mS16&SrB &  15 &    8.107&   4.740&   5.859              &8f& (    0.51595,      0.09552,      0.10967 )         &8f& (    0.83238,      0.10515,      0.27992 )\\
 &    &(C2/c) &&                                           &&&      &\\
  cF52&YB$_{12}$ & 225 &    7.224& &               &48i& (  $\frac{1}{2}$,      0.16911,      0.16911 )         &4a& (          0.,            0.,            0.  )\\
 &    &(Fm$\bar{3}$m) &&                                           &&&      &\\
  tP20&YB$_{4}$ & 127 &    6.818& &   3.839              &4e& (          0.,            0.,      0.79718 )         &4g& (    0.81743,      0.31743,            0.  )\\
 &    &(P4/mbm) &&                                         &   &4h& (    0.58638,      0.08638,    $\frac{1}{2}$    )                                                     \\
&&&&                                                    &   &8j& (    0.03979,      0.17768,    $\frac{1}{2}$    )                                                     \\
   hP3&YB$_{2}$ & 191 &    3.145& &   3.699              &2c& (  $\frac{1}{3}$,    $\frac{2}{3}$,            0.    )         &1b& (          0.,            0.,    $\frac{1}{2}$  )\\
 &    &(P6/mmm) &&                                           &&&      &\\
   hP3&ZrB$_{2}$ & 191 &    3.075& &   3.422              &2c& (  $\frac{1}{3}$,    $\frac{2}{3}$,            0.    )         &1b& (          0.,            0.,    $\frac{1}{2}$  )\\
 &    &(P6/mmm) &&                                           &&&      &\\
   hP3&NbB$_{2}$ & 191 &    3.035& &   3.232              &2c& (  $\frac{1}{3}$,    $\frac{2}{3}$,            0.    )         &1b& (          0.,            0.,    $\frac{1}{2}$  )\\
 &    &(P6/mmm) &&                                           &&&      &\\
  oS20&Nb$_{2}$B$_{3}$ &  63 &    3.219&  19.032&   3.055              &4c& (          0.,      0.02298,      $\frac{1}{4}$    )         &4c& (          0.,      0.70304,      $\frac{1}{4}$  )\\
 &    &(Cmcm) &&                                         &   &4c& (          0.,      0.11574,      $\frac{1}{4}$    )         &4c& (          0.,      0.43101,      $\frac{1}{4}$  )\\
&&&&                                                    &   &4c& (          0.,      0.83478,      $\frac{1}{4}$    )                                                     \\
  oI14&Nb$_{3}$B$_{4}$ &  71 &   13.768&   3.066&   3.212              &4e& (    0.63233,            0.,            0.    )         &2d& (  $\frac{1}{2}$,            0.,    $\frac{1}{2}$  )\\
 &    &(Immm) &&                                         &   &4f& (    0.56425,    $\frac{1}{2}$,            0.    )         &4e& (    0.18567,            0.,            0.  )\\
  oS22&Nb$_{5}$B$_{6}$ &  65 &   22.233&   3.076&   3.216              &4h& (    0.08185,            0.,    $\frac{1}{2}$    )         &4g& (    0.38525,            0.,            0.  )\\
 &    &(Cmmm) &&                                         &   &4g& (    0.27264,            0.,            0.    )         &4h& (    0.19404,            0.,    $\frac{1}{2}$  )\\
&&&&                                                    &   &4h& (    0.46029,            0.,    $\frac{1}{2}$    )         &2a& (          0.,            0.,            0.  )\\
   oS8&NbB &  63 &    3.208&   8.514&   3.086              &4c& (          0.,      0.44142,      $\frac{1}{4}$    )         &4c& (          0.,      0.14631,      $\frac{1}{4}$  )\\
 &    &(Cmcm) &&                                           &&&      &\\
  tP10&Nb$_{3}$B$_{2}$ & 127 &    6.032& &   3.197              &4g& (    0.39445,      0.89445,            0.    )         &4h& (    0.17902,      0.67902,    $\frac{1}{2}$  )\\
 &    &(P4/mbm) &&                                         &                                                      &2a& (          0.,            0.,            0.  )\\
hP10&MoB$_{4}$ & 194 &    2.849& &  10.781              &4f& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.45584 )         &2c& (  $\frac{1}{3}$,    $\frac{2}{3}$,      $\frac{1}{4}$  )\\
 &    &(P6$_3$/mmc) &&                                         &   &4f& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.61114 )                                                     \\
  hR18&MoB$_{2}$ & 166 &    2.932& &  20.524              &6c& (          0.,            0.,      0.33211 )         &6c& (          0.,            0.,      0.07603 )\\
 &    &(R$\bar{3}$m) &&                                         &   &6c& (          0.,            0.,      0.18179 )                                                     \\
  tI16&MoB & 141 &    3.048& &  16.618              &8e& (          0.,      $\frac{1}{4}$,      0.53042 )         &8e& (          0.,      $\frac{1}{4}$,      0.07234 )\\
 &    &(I4$_1$/amd) &&                                           &&&      &\\
  hP10&TcB$_{4}$ & 194 &    2.830& &  10.587              &4f& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.45821 )         &2c& (  $\frac{1}{3}$,    $\frac{2}{3}$,      $\frac{1}{4}$  )\\
 &    &(P6$_3$/mmc) &&                                         &   &4f& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.61497 )                                                     \\
   hP6&TcB$_{2}$ & 194 &    2.814& &   7.323              &4f& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.95234 )         &2c& (  $\frac{1}{3}$,    $\frac{2}{3}$,      $\frac{1}{4}$  )\\
 &    &(P6$_3$/mmc) &&                                           &&&      &\\
   oP8&TcB &  62 &    5.884&   2.889&   4.350              &4c& (    0.46961,      $\frac{1}{4}$,      0.39377 )         &4c& (    0.81997,      $\frac{1}{4}$,      0.61657 )\\
 &    &(Pnma) &&                                           &&&      &\\
  hP20&Tc$_{7}$B$_{3}$ & 186 &    7.322& &   4.735              &6c& (    0.18992,      0.81008,      0.66085 )         &2b& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.41646 )\\
 &    &(P6$_3$mc) &&                                         &                                                      &6c& (    0.87693,      0.12307,      0.74399 )\\
&&&&                                                    &                                                      &6c& (    0.54498,      0.45502,      0.45234 )\\
  oS16&Tc$_{3}$B &  63 &    2.839&   9.050&   7.077              &4c& (          0.,      0.74365,      $\frac{1}{4}$    )         &4c& (          0.,      0.4261,      $\frac{1}{4}$  )\\
 &    &(Cmcm) &&                                         &                                                      &8f& (          0.,      0.86545,      0.56078 )\\
   hP6&RuB$_{2}$ & 194 &    2.825& &   7.170              &4f& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.94867 )         &2c& (  $\frac{1}{3}$,    $\frac{2}{3}$,      $\frac{1}{4}$  )\\
 &    &(P6$_3$/mmc) &&                                           &&&      &\\
  hP10&Ru$_{2}$B$_{3}$ & 194 &    2.829& &  12.610              &4f& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.03008 )         &4f& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.85966 )\\
 &    &(P6$_3$/mmc) &&                                         &   &2c& (  $\frac{1}{3}$,    $\frac{2}{3}$,      $\frac{1}{4}$    )                                                     \\
   hP2&RuB & 187 &    2.790& &   2.801              &1f& (  $\frac{2}{3}$,    $\frac{1}{3}$,    $\frac{1}{2}$    )         &1a& (          0.,            0.,            0.  )\\
 &    &(P$\bar{6}$m2) &&                                           &&&      &\\
   oP8&RhB &  62 &    5.485&   3.240&   4.106              &4c& (    0.47143,      $\frac{1}{4}$,      0.38005 )         &4c& (    0.82413,      $\frac{1}{4}$,      0.62655 )\\
 &    &(Pnma) &&                                           &&&      &\\
  aP30&Rh$_{3}$B$_{2}$ &   2 &    9.004&   6.694&   5.372              &2i& (    0.8162,      0.37247,      0.98435 )         &2i& (    0.02889,      0.47307,      0.73905 )\\
 &    &(P-1) &&                                         &   &2i& (    0.21327,      0.09004,      0.90911 )         &2i& (    0.28795,      0.8567,      0.71604 )\\
&&&&                                                    &   &2i& (    0.73358,      0.76298,      0.78924 )         &2i& (    0.45011,      0.26717,      0.47596 )\\
&&&&                                                    &   &2i& (    0.54756,      0.04442,      0.64581 )         &2i& (    0.51603,      0.80484,      0.03267 )\\
&&&&                                                    &   &2i& (    0.06123,      0.7707,      0.53912 )         &2i& (    0.6956,      0.56311,      0.14522 )\\
&&&&                                                    &   &2i& (    0.54644,      0.52199,      0.82412 )         &2i& (    0.77314,      0.09675,      0.76981 )\\
&&&&                                                    &                                                      &2i& (    0.87223,      0.85598,      0.42828 )\\
&&&&                                                    &                                                      &2i& (    0.02452,      0.18323,      0.10039 )\\
&&&&                                                    &                                                      &2i& (    0.73846,      0.46597,      0.64959 )\\
  hP20&Rh$_{7}$B$_{3}$ & 186 &    7.304& &   4.696              &6c& (    0.18942,      0.81058,      0.66609 )         &2b& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.42268 )\\
 &    &(P6$_3$mc) &&                                         &                                                      &6c& (    0.87704,      0.12296,      0.76378 )\\
&&&&                                                    &                                                      &6c& (    0.54359,      0.45641,      0.42524 )\\
  mS28&Pd$_{5}$B$_{2}$ &  15 &   12.407&   4.840&   5.343              &8f& (    0.11353,      0.29717,      0.07762 )         &8f& (    0.09537,      0.09884,      0.42288 )\\
 &    &(C2/c) &&                                         &                                                      &8f& (    0.71458,      0.07598,      0.30937 )\\
&&&&                                                    &                                                      &4e& (          0.,      0.57728,      $\frac{1}{4}$  )\\
  oP16&Pd$_{3}$B &  62 &    5.341&   7.334&   4.747              &4c& (    0.38769,      $\frac{1}{4}$,      0.93792 )         &4c& (    0.03463,      $\frac{1}{4}$,      0.14982 )\\
 &    &(Pnma) &&                                         &                                                      &8d& (    0.68197,      0.43204,      0.83033 )\\
  mS24&CsB$_{2}$ &  12 &   10.842&   4.347&   6.941              &8j& (    0.67302,      0.31172,      0.50303 )         &4i& (    0.96404,            0.,      0.78177 )\\
 &    &(C2/m) &&                                         &   &4i& (    0.27538,            0.,      0.62927 )         &4i& (    0.66684,            0.,      0.88551 )\\
&&&&                                                    &   &4i& (    0.42367,            0.,      0.49363 )                                                     \\
   cP7&BaB$_{6}$ & 221 &    4.065& &               &6f& (    0.20216,    $\frac{1}{2}$,    $\frac{1}{2}$    )         &1a& (          0.,            0.,            0.  )\\
 &    &(Pm$\bar{3}$m) &&                                           &&&      &\\
   cP7&LaB$_{6}$ & 221 &    3.973& &               &6f& (    0.19817,    $\frac{1}{2}$,    $\frac{1}{2}$    )         &1a& (          0.,            0.,            0.  )\\
 &    &(Pm$\bar{3}$m) &&                                           &&&      &\\
  tP20&LaB$_{4}$ & 127 &    6.981& &   4.001              &4e& (          0.,            0.,      0.20506 )         &4g& (    0.31709,      0.81709,            0.  )\\
 &    &(P4/mbm) &&                                         &   &4h& (    0.08755,      0.58755,    $\frac{1}{2}$    )                                                     \\
&&&&                                                    &   &8j& (    0.5402,      0.67546,    $\frac{1}{2}$    )                                                     \\
   hP8&LaB & 194 &    3.160& &  12.606              &2b& (          0.,            0.,      $\frac{1}{4}$    )         &4f& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.40261 )\\
 &    &(P6$_3$/mmc) &&                                         &   &2d& (  $\frac{1}{3}$,    $\frac{2}{3}$,    $\frac{3}{4}$    )                                                     \\
   hP3&HfB$_{2}$ & 191 &    3.050& &   3.364              &2c& (  $\frac{1}{3}$,    $\frac{2}{3}$,            0.    )         &1b& (          0.,            0.,    $\frac{1}{2}$  )\\
 &    &(P6/mmm) &&                                           &&&      &\\
   hP3&TaB$_{2}$ & 191 &    3.022& &   3.228              &2c& (  $\frac{1}{3}$,    $\frac{2}{3}$,            0.    )         &1b& (          0.,            0.,    $\frac{1}{2}$  )\\
 &    &(P6/mmm) &&                                           &&&      &\\
  oS20&Ta$_{2}$B$_{3}$ &  63 &    3.213&  18.945&   3.046              &4c& (          0.,      0.97709,      $\frac{1}{4}$    )         &4c& (          0.,      0.29703,      $\frac{1}{4}$  )\\
 &    &(Cmcm) &&                                         &   &4c& (          0.,      0.88434,      $\frac{1}{4}$    )         &4c& (          0.,      0.56902,      $\frac{1}{4}$  )\\
&&&&                                                    &   &4c& (          0.,      0.16585,      $\frac{1}{4}$    )                                                     \\
  oI14&Ta$_{3}$B$_{4}$ &  71 &   13.707&   3.059&   3.204              &4e& (    0.63314,            0.,            0.    )         &2d& (  $\frac{1}{2}$,            0.,    $\frac{1}{2}$  )\\
 &    &(Immm) &&                                         &   &4f& (    0.56417,    $\frac{1}{2}$,            0.    )         &4e& (    0.1856,            0.,            0.  )\\
  oS22&Ta$_{5}$B$_{6}$ &  65 &   22.138&   3.069&   3.207              &4h& (    0.0824,            0.,    $\frac{1}{2}$    )         &4g& (    0.38532,            0.,            0.  )\\
 &    &(Cmmm) &&                                         &   &4g& (    0.27324,            0.,            0.    )         &4h& (    0.19417,            0.,    $\frac{1}{2}$  )\\
&&&&                                                    &   &4h& (    0.46035,            0.,    $\frac{1}{2}$    )         &2a& (          0.,            0.,            0.  )\\
   oS8&TaB &  63 &    3.196&   8.479&   3.081              &4c& (          0.,      0.44001,      $\frac{1}{4}$    )         &4c& (          0.,      0.1461,      $\frac{1}{4}$  )\\
 &    &(Cmcm) &&                                           &&&      &\\
  tP10&Ta$_{3}$B$_{2}$ & 127 &    6.024& &   3.194              &4g& (    0.39203,      0.89203,            0.    )         &4h& (    0.17777,      0.67777,    $\frac{1}{2}$  )\\
 &    &(P4/mbm) &&                                         &                                                      &2a& (          0.,            0.,            0.  )\\
  hP10&WB$_{4}$ & 194 &    2.858& &  10.806              &4f& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.45529 )         &2c& (  $\frac{1}{3}$,    $\frac{2}{3}$,      $\frac{1}{4}$  )\\
 &    &(P6$_3$/mmc) &&                                         &   &4f& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.61060 )                                                     \\
  hR18&WB$_{2}$ & 166 &    2.934& &  20.672              &6c& (          0.,            0.,      0.33189 )         &6c& (          0.,            0.,      0.07656 )\\
 &    &(R$\bar{3}$m) &&                                         &   &6c& (          0.,            0.,      0.18182 )                                                     \\
  tI16&WB & 141 &    3.067& &  16.627              &8e& (          0.,      $\frac{1}{4}$,      0.53113 )         &8e& (          0.,      $\frac{1}{4}$,      0.07224 )\\
 &    &(I4$_1$/amd) &&                                           &&&      &\\
  tI12&W$_{2}$B & 140 &    5.447& &   4.678              &4a& (          0.,            0.,      $\frac{1}{4}$    )         &8h& (    0.66945,      0.16945,            0.  )\\
 &    &(I4/mcm) &&                                           &&&      &\\
   hP6&ReB$_{2}$ & 194 &    2.834& &   7.366              &4f& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.95268 )         &2c& (  $\frac{1}{3}$,    $\frac{2}{3}$,      $\frac{1}{4}$  )\\
 &    &(P6$_3$/mmc) &&                                           &&&      &\\
  oS16&Re$_{3}$B &  63 &    2.845&   9.205&   7.190              &4c& (          0.,      0.74541,      $\frac{1}{4}$    )         &4c& (          0.,      0.42483,      $\frac{1}{4}$  )\\
 &    &(Cmcm) &&                                         &                                                      &8f& (          0.,      0.8664$\frac{1}{8}$     0.56423 )\\
   hP6&OsB$_{2}$ & 194 &    2.843& &   7.242              &4f& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.94970 )         &2c& (  $\frac{1}{3}$,    $\frac{2}{3}$,      $\frac{1}{4}$  )\\
 &    &(P6$_3$/mmc) &&                                           &&&      &\\
  hP10&Os$_{2}$B$_{3}$ & 194 &    2.857& &  12.725              &4f& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.53007 )         &4f& (  $\frac{1}{3}$,    $\frac{2}{3}$,      0.35988 )\\
 &    &(P6$_3$/mmc) &&                                         &   &2d& (  $\frac{1}{3}$,    $\frac{2}{3}$,    $\frac{3}{4}$    )                                                     \\
   hP2&OsB & 187 &    2.824& &   2.826              &1f& (  $\frac{2}{3}$,    $\frac{1}{3}$,    $\frac{1}{2}$    )         &1a& (          0.,            0.,            0.  )\\
 &    &(P$\bar{6}$m2) &&                                           &&&      &\\
   hP4&IrB & 194 &    3.448& &   3.806              &2a& (          0.,            0.,            0.    )         &2c& (  $\frac{1}{3}$,    $\frac{2}{3}$,      $\frac{1}{4}$  )\\
 &    &(P6$_3$/mmc) &&                                           &&&      &\\
  hR18&PtB$_{2}$ & 166 &    2.906& &  22.004              &6c& (          0.,            0.,      0.81634 )         &6c& (          0.,            0.,      0.71782 )\\
 &    &(R$\bar{3}$m) &&                                         &   &6c& (          0.,            0.,      0.89102 )                                                     \\
  mS28&Pt$_{5}$B$_{2}$ &  15 &   12.610&   5.013&   5.347              &8f& (    0.11327,      0.29247,      0.07367 )         &8f& (    0.09541,      0.09679,      0.42442 )\\
 &    &(C2/c) &&                                         &                                                      &8f& (    0.71454,      0.06236,      0.30870 )\\
&&&&                                                    &                                                      &4e& (          0.,      0.57262,      $\frac{1}{4}$  )\\
  oP16&Pt$_{3}$B &  62 &    5.371&   7.517&   4.859              &4c& (    0.89096,      $\frac{1}{4}$,      0.43979 )         &4c& (    0.53278,      $\frac{1}{4}$,      0.65313 )\\
 &    &(Pnma) &&                                         &                                                      &8d& (    0.18484,      0.43136,      0.32086 )\\
 
\hline\hline
\caption{The lattice parameters and Wyckoff positions of the stable structures at P=30 GPa.}
\label{tab:struc30}
\end{longtable*}
